A survey of the foundations of four-manifold theory in the topological category

This survey aims to provide a guide to the literature on topological 4-manifolds. Foundational theorems on 4-manifolds are stated, especially in the topological category. Precise references are given, with indications of the strategies employed in the proofs. Where appropriate we give statements for manifolds of all dimensions. Many intuitively plausible theorems which are standard results in differential topology are either extraordinarily deep results in the topological category, are open, or are known to be false. Hence one must proceed with caution. This book seeks to help 4-manifold topologists navigate potential pitfalls, and to apply the many powerful results that do exist with confidence.

==> collar-boundary.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{collar-boundary.eps}%
\end{picture}%
%
%  Created by WinFIG version 7.6 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1184sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(22043,5094)(1365,-5706)
%  METADATA <id>31</id> 
\put(1743,-2245){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\partial M\times [0,2]$}%
}}}}
%  METADATA <id>30</id> 
\put(4706,-1248){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$M$}%
}}}}
%  METADATA <id>45</id> 
\put(1380,-4369){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.69,.69}$\partial X\times [0,2]$}%
}}}}
%  METADATA <id>49</id> 
\put(6710,-5475){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$X\setminus (\partial X\times [0,2])$}%
}}}}
%  METADATA <id>25</id> 
\put(15151,-5488){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$h_1(X\setminus (\partial X\times [0,2]))$}%
}}}}
\end{picture}%


==> connected-sum-well-defined.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{connected-sum-well-defined.eps}%
\end{picture}%
%
%  Created by WinFIG version 7.6 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1184sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(22906,5434)(403,-6675)
%  METADATA <id>67</id> 
\put(4563,-6384){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D^n$}%
}}}}
%  METADATA <id>66</id> 
\put(10947,-2607){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N$}%
}}}}
%  METADATA <id>55</id> 
\put(22067,-4751){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,1}$\psi$}%
}}}}
%  METADATA <id>32</id> 
\put(12851,-2100){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,.56}$X_1$}%
}}}}
%  METADATA <id>28</id> 
\put(9634,-4781){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,1}$\Psi$}%
}}}}
%  METADATA <id>1</id> 
\put(418,-2130){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M$}%
}}}}
%  METADATA <id>68</id> 
\put(9936,-6456){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D^n$}%
}}}}
%  METADATA <id>61</id> 
\put(23250,-3916){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,1}$C$}%
}}}}
%  METADATA <id>64</id> 
\put(23294,-2731){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.5,.17,0}$Y$}%
}}}}
%  METADATA <id>12</id> 
\put(5133,-5283){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,.56}$\Phi_2$}%
}}}}
%  METADATA <id>18</id> 
\put(1826,-1801){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$D_1$}%
}}}}
%  METADATA <id>9</id> 
\put(916,-5251){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\Phi_1$}%
}}}}
%  METADATA <id>38</id> 
\put(13680,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\varphi_1$}%
}}}}
%  METADATA <id>13</id> 
\put(5216,-1914){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,.56}$D_2$}%
}}}}
\end{picture}%


==> existnormal.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{existnormal.eps}%
\end{picture}%
%
%  Created by WinFIG version 7.4 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1184sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(21525,6087)(1738,-7832)
%  METADATA <id>4</id> 
\put(1753,-3931){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$X$}%
}}}}
%  METADATA <id>1</id> 
\put(1911,-3195){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$M$}%
}}}}
%  METADATA <id>76</id> 
\put(10383,-6768){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,1}collar $\partial M\times [0,1]$}%
}}}}
%  METADATA <id>11</id> 
\put(1756,-7201){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}\begin{tabular}{c}normal vector bundle \\ for $\partial X\subset \partial M$\end{tabular}}%
}}}}
%  METADATA <id>111</id> 
\put(18176,-6805){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,.56}$M'=M\sm \partial M\times[0,\frac{1}{2}]$}%
}}}}
%  METADATA <id>113</id> 
\put(18811,-2296){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$N=X\cap M'$}%
}}}}
\end{picture}%


==> simple-homotopy-type-closed-mfd.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{simple-homotopy-type-closed-mfd.eps}%
\end{picture}%
%
%  Created by WinFIG version 7.4 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1381sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12323,3044)(1157,-4570)
%  METADATA <id>16</id> 
\put(6419,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$B(M)$}%
}}}}
%  METADATA <id>7</id> 
\put(4330,-2167){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.565,0.565,0.565}$\R^n$}%
}}}}
%  METADATA <id>21</id> 
\put(9153,-2022){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}triangulation of $B(M)$}%
}}}}
%  METADATA <id>1</id> 
\put(1172,-3256){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$M$}%
}}}}
\end{picture}%


==> structures-on-manifolds.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{structures-on-manifolds.eps}%
\end{picture}%
%
%  Created by WinFIG version 7.6 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1066sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(26033,10093)(181,-12950)
%  METADATA <id>93</id> 
\put(17206,-12436){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}ANR}%
}}}}
%  METADATA <id>7</id> 
\put(196,-7876){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}finite simplicial\\ structure\end{tabular}}%
}}}}
%  METADATA <id>8</id> 
\put(196,-12361){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}homotopy type of\\a finite CW-complex\end{tabular}}%
}}}}
%  METADATA <id>10</id> 
\put(646,-10351){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}finite CW-structure}%
}}}}
%  METADATA <id>50</id> 
\put(8341,-9511){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}if $X$ closed}%
}}}}
%  METADATA <id>3</id> 
\put(9361,-7996){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}manifold}%
}}}}
%  METADATA <id>1</id> 
\put(8477,-4149){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}smooth structure}%
}}}}
%  METADATA <id>2</id> 
\put(9047,-6039){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}PL-structure}%
}}}}
%  METADATA <id>66</id> 
\put(10665,-5229){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\operatorname{dim}\leq 7$}%
}}}}
%  METADATA <id>4</id> 
\put(16856,-4125){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}smooth handle\\ structure\end{tabular}}%
}}}}
%  METADATA <id>5</id> 
\put(16899,-6119){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}PL-handle structure}%
}}}}
%  METADATA <id>6</id> 
\put(16680,-8302){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{tabular}{c}topological handle\\ structure\end{tabular}}%
}}}}
%  METADATA <id>60</id> 
\put(10487,-7016){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\operatorname{dim}\leq 3$}%
}}}}
%  METADATA <id>44</id> 
\put(23919,-6281){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}if $\operatorname{dim}=4$}%
}}}}
%  METADATA <id>41</id> 
\put(13596,-7629){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}if $\operatorname{dim}>4$}%
}}}}
%  METADATA <id>97</id> 
\put(5686,-7456){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}if $\operatorname{dim}\leq 4$}%
}}}}
\end{picture}%


==> submanifold-subcharts.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{submanifold-subcharts.eps}%
\end{picture}%
%
%  Created by WinFIG version 7.6 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1184sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(25270,8130)(1507,-10430)
%  METADATA <id>2</id> 
\put(1651,-3976){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}topological manifold $X$}%
}}}}
%  METADATA <id>64</id> 
\put(15115,-7459){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.5,.17,0}\begin{tabular}{c}submanifold chart\\ of  type $(\beta)$\end{tabular}}%
}}}}
%  METADATA <id>3</id> 
\put(4441,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}submanifold $N$}%
}}}}
%  METADATA <id>80</id> 
\put(6467,-9545){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
%  METADATA <id>63</id> 
\put(13253,-8281){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
%  METADATA <id>81</id> 
\put(2996,-8149){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
%  METADATA <id>62</id> 
\put(16846,-10215){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
%  METADATA <id>10</id> 
\put(17341,-2851){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\partial X$}%
}}}}
%  METADATA <id>37</id> 
\put(22630,-8074){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
%  METADATA <id>36</id> 
\put(26180,-9775){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
%  METADATA <id>47</id> 
\put(19231,-3121){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.69,.69}\begin{tabular}{c}submanifold chart\\of type $(\gamma)$\end{tabular}}%
}}}}
%  METADATA <id>29</id> 
\put(20881,-5971){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.69,.69}\begin{tabular}{c}manifold\\[-0.05cm] chart of\\[-0.05cm] type (i)\end{tabular}}%
}}}}
%  METADATA <id>94</id> 
\put(1522,-6353){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,.56}\begin{tabular}{c}manifold\\[-0.05cm] chart of\\[-0.05cm] type (i)\end{tabular}}%
}}}}
%  METADATA <id>95</id> 
\put(5425,-7069){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,.56}\begin{tabular}{c}submanifold\\[-0.05cm] chart of \\[-0.05cm] type $(\alpha)$\end{tabular}}%
}}}}
%  METADATA <id>55</id> 
\put(9916,-7111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.5,.17,0}\begin{tabular}{c}manifold chart\\ of type (ii)\end{tabular}}%
}}}}
\end{picture}%

